PEARL: Structural Privacy-Utility Control in Human-Centric CPS via Personalized Early-Exit Deep Reinforcement Learning

In human-centric Cyber-Physical Systems (CPS), personalized Deep Reinforcement Learning (DRL) agents must share fine-grained control actions with cloud services, exposing sensitive private states to inference attacks by honest-but-curious adversaries. Static privacy models fail to address the dynamic nature of human interactions. This paper introduces PEARL (Personalized Early-exit Adaptive Reinforcement Learning), a novel framework that addresses this challenge through structural privacy control rather than data perturbation. PEARL deploys a dual-path Early-Exit Deep Q-Network (EE-DQN) at the edge, using Mutual Information (MI) between private states and observable actions to train per-branch binary labels: Utility Confidence Labels (UCL), verifying action quality, and Privacy Confidence Labels (PCL), verifying MI leakage remains below a user-defined threshold. At inference, PEARL selects the shallowest exit branch satisfying both UCL and PCL, structurally limiting shared action descriptive power without noise injection. An MI-based feedback loop tracks behavioral drift and triggers retraining when privacy-utility profiles shift, ensuring long-term robustness. Validated on a personalized smart-home HVAC system and a VR smart classroom, PEARL reduces adversarial state-inference accuracy by 25.67% on average with a controlled 10-16% utility cost, establishing a practical, dynamically enforceable privacy-utility tradeoff.

==> figures/app1/app1put.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}

\begin{document}

\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
    xlabel={Utility budget},
    ylabel={PMV STD},
    xmin=0.63, xmax=0.87,
    ymin=0.75, ymax=1.7,
    xtick={0.65, 0.75, 0.85},
    ytick={0.8, 1.0, 1.2, 1.4, 1.6},
    %legend style={at={(0.5,-0.35)},anchor=east},
    legend style={at={(1.2,1)}, anchor= north west},
    y axis line style={-},
    x axis line style={-},
    ylabel near ticks,
    grid=major
    ]

    \addplot[mark=*, blue, dashed] coordinates {(0.65, 1.58) (0.75, 1) (0.85, 0.9)}; % H1 std
    \addplot[mark=*, red, dashed] coordinates {(0.65, 1.6) (0.75, 1.4) (0.85, 1.2)}; %H2 std
    \addplot[mark=*, Green, dashed] coordinates {(0.65, 1.3) (0.75, 1.3) (0.85, 1.1)}; %H3 std
    
    \legend{PMV STD (H1), PMV STD (H2), PMV STD (H3)}
\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={Privacy Leak (\%)},
    xmin=0.63, xmax=0.87,
    ymin=0.475, ymax=0.95,
    ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %legend style={at={(0.5,-0.35)},anchor=west},
    legend style={at={(1.2,0.7)}, anchor= north west},
    y axis line style={-},
    x axis line style={-},
    ylabel near ticks,
    grid=major
    ]
    \addplot[mark=x, blue] coordinates {(0.65, 0.65) (0.75, 0.79) (0.85, 0.89)}; % H1 privacy leak
    \addplot[mark=x, red] coordinates {(0.65, 0.57) (0.75, 0.6) (0.85, 0.79)}; %H2 privacy leak
    \addplot[mark=x, Green] coordinates {(0.65, 0.59) (0.75, 0.7) (0.85, 0.8)}; %H3 privacy leak
    
    \legend{Privacy Leak (H1), Privacy Leak (H2), Privacy Leak (H3)}
\end{axis}

\end{tikzpicture}
\end{document}

==> figures/app2/app2put.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}

\begin{document}

\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
    xlabel={Utility budget},
    ylabel={Performance Drop (\%)},
    xmin=0.63, xmax=0.87,
    ymin=0.15, ymax=0.95,
    xtick={0.65, 0.75, 0.85},
    ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %legend style={at={(0.5,-0.35)},anchor=north east},
    %legend pos=outer north east,
    legend style={at={(1.2,1)}, anchor= north west},
    y axis line style={-},
    x axis line style={-},
    ylabel near ticks,
    grid=major
    ]

    \addplot[mark=*, blue, dashed] coordinates {(0.65, 0.58) (0.75, 0.5) (0.85, 0.2)}; % H1 performance
    \addplot[mark=*, red, dashed] coordinates {(0.65, 0.6) (0.75, 0.3) (0.85, 0.28)}; %H2 performance
    \addplot[mark=*, Green, dashed] coordinates {(0.65, 0.42) (0.75, 0.32) (0.85, 0.25)}; %H3 performance
    
    \legend{Perf. Drop (P1), Perf. Drop (P2), Perf. Drop (P3)}
\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={Privacy Leak (\%)},
    xmin=0.63, xmax=0.87,
    ymin=0.15, ymax=0.95,
    ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %legend style={at={(0.5,-0.35)},anchor=west},
    legend style={at={(1.2,0.7)}, anchor= north west},
    y axis line style={-},
    x axis line style={-},
    ylabel near ticks,
    grid=major
    ]
    \addplot[mark=x, blue] coordinates {(0.65, 0.63) (0.75, 0.64) (0.85, 0.83)}; % H1 privacy leak
    \addplot[mark=x, red] coordinates {(0.65, 0.63) (0.75, 0.75) (0.85, 0.79)}; %H2 privacy leak
    \addplot[mark=x, Green] coordinates {(0.65, 0.64) (0.75, 0.65) (0.85, 0.78)}; %H3 privacy leak
    
    \legend{Privacy Leak (P1), Privacy Leak (P2), Privacy Leak (P3)}
\end{axis}

\end{tikzpicture}
\end{document}
